TabResFlow: A Normalizing Spline Flow Model for Probabilistic Univariate Tabular Regression

Tabular regression is a well-studied problem with numerous industrial applications, yet most existing approaches focus on point estimation, often leading to overconfident predictions. This issue is particularly critical in industrial automation, where trustworthy decision-making is essential. Probabilistic regression models address this challenge by modeling prediction uncertainty. However, many conventional methods assume a fixed-shape distribution (typically Gaussian), and resort to estimating distribution parameters. This assumption is often restrictive, as real-world target distributions can be highly complex. To overcome this limitation, we introduce TabResFlow, a Normalizing Spline Flow model designed specifically for univariate tabular regression, where commonly used simple flow networks like RealNVP and Masked Autoregressive Flow (MAF) are unsuitable. TabResFlow consists of three key components: (1) An MLP encoder for each numerical feature. (2) A fully connected ResNet backbone for expressive feature extraction. (3) A conditional spline-based normalizing flow for flexible and tractable density estimation. We evaluate TabResFlow on nine public benchmark datasets, demonstrating that it consistently surpasses existing probabilistic regression models on likelihood scores. Our results demonstrate 9.64% improvement compared to the strongest probabilistic regression model (TreeFlow), and on average 5.6 times speed-up in inference time compared to the strongest deep learning alternative (NodeFlow). Additionally, we validate the practical applicability of TabResFlow in a real-world used car price prediction task under selective regression. To measure performance in this setting, we introduce a novel Area Under Risk Coverage (AURC) metric and show that TabResFlow achieves superior results across this metric.

==> fig/resentblocks.tex <==
\begin{tikzpicture}[node distance=3mm]
	\node at (0,0) (h0) {$\vh^{(0)}$};
	\node[draw, rounded corners,minimum height=0.7cm, above=of h0, fill=pink!40] (r1) {ResNetBlock};
	\node[above=of r1, inner sep=0] (p1) {$\oplus$};
	\node[above=0.5cm of p1, inner sep=0] (pL1) {$\oplus$};
	\node[draw, rounded corners,minimum height=0.7cm, above=of pL1, fill=pink!40] (rL) {ResNetBlock};
	\node[above=of rL, inner sep=0] (pL) {$\oplus$};
	\node[above=of pL] (hL) {$\vh^{(L)}$};
	%%
	\node[draw, rounded corners, minimum height=0.7cm,minimum width = 2cm, right=1.5cm of r1, fill=brown!20] (bnorm) {Batch Norm};
	\node[draw, rounded corners, minimum height=0.7cm,minimum width = 2cm, above=of bnorm, fill=gray!40] (lin1) {Linear};
	\node[draw, rounded corners, minimum height=0.7cm,minimum width = 2cm, above=of lin1, fill=brown!20] (relu) {relu};
	\node[draw, rounded corners, minimum height=0.7cm,minimum width = 2cm, above=of relu, fill=gray!40] (lin2) {Linear};
	%%
	
	\draw[-latex] (h0) -- (r1);
	\draw[-latex] (r1) -- (p1);
	\draw[-latex, dotted] (p1) -- (pL1);
	\draw[-latex] (pL1) -- (rL);
	\draw[-latex] (rL) -- (pL);
	\draw[-latex] (pL) -- (hL);
	\draw[-latex, rounded corners] (h0) -- +(4em, 0) |- (p1);
	\draw[-latex, rounded corners] ([yshift=1mm]pL1.north) -- +(4em, 0) |- (pL);
	%%
	\draw[-latex] (bnorm) -- (lin1);
	\draw[-latex] (lin1) -- (relu);
	\draw[-latex] (relu) -- (lin2);
	\draw[-latex] ([yshift=-3mm]bnorm.south) -- (bnorm);
	\draw[-latex] (lin2) -- ([yshift=3mm]lin2.north);
	\begin{pgfonlayer}{bg}    % select the background layer
		\coordinate(a) at ($(p1)!0.9!(pL1)$);
		\node[draw, rounded corners, fill=yellow!20, minimum height=5.2cm, minimum width=2.8cm, label=90:{ResNet}] at (a) (block) {};
		\coordinate(b) at ($(lin1)!0.5!(relu)$);
		\node[draw, rounded corners, fill=pink, fill opacity=0.4, minimum height=4.5cm, minimum width=2.8cm, label=90:ResNetBlock] at (b) (block2) {};
	\end{pgfonlayer}
	\node[below=3mm of h0] (dummy) {};
	
\end{tikzpicture}

==> fig/resnet.tex <==
\begin{tikzpicture}
	\node[minimum width=9mm] at (0,0) (xnum) {$x^\text{num}$};
	\node[above=0.5cm of xnum, minimum width=9mm] (xcat) {$x^\text{cat}$};
	\node[right=0.7cm of xnum, draw, minimum width=1.5cm, minimum height=0.7cm, rounded corners, fill=gray!40] (encmlp) {MLP};
	\node[right=0.7cm of xcat, draw, minimum width=1.5cm, minimum height=0.7cm, rounded corners, fill=gray!40] (enclin) {Linear};
	\coordinate(a) at ($(encmlp)!0.5!(enclin)$);
	\node[right=1.2cm of a, inner sep=0, label=60:$\mathbf{h}^{(0)}$] (+) {$\textcircled{\#}$};
	\node[right=0.7cm of +, draw, rounded corners, minimum height=0.7cm,label=10:{$\vh^{(L)}$}, fill=yellow!20] (resnet) {ResNet};
	\node[right=0.7cm of resnet, draw, rounded corners, minimum height=0.7cm, , fill=green!30] (flow) {Spline Flow};
	\node[above=0.5cm of flow] (y) {$y$};
	\node[below=0.5cm of flow, align=center] (z) {$z \sim p_Z$};
	% draw edges
	
	\draw[-latex] (xcat) -- (enclin);
	\draw[-latex] (xnum) -- (encmlp);
	\draw[-latex] (enclin) -| (+);
	\draw[-latex] (encmlp) -| (+);
	\draw[-latex] (+) -- (resnet);
	\draw[-latex] (resnet) -- (flow);
	\draw[-latex] (y) -- (flow);
	\draw[-latex] (flow) -- (z);
\end{tikzpicture}
